Default Ambiguity: Finding the Best Solution to the Clearing Problem

We study financial networks with debt contracts and credit default swaps between specific pairs of banks. Given such a financial system, we want to decide which of the banks are in default, and how much of their liabilities can these defaulting banks pay. There can easily be multiple different solutions to this problem, leading to a situation of default ambiguity, and a range of possible solutions to implement for a financial authority. In this paper, we study the properties of the solution space of such financial systems, and analyze a wide range of reasonable objective functions for selecting from the set of solutions. Examples of such objective functions include minimizing the number of defaulting banks, minimizing the amount of unpaid debt, maximizing the number of satisfied banks, and many others. We show that for all of these objectives, it is NP-hard to approximate the optimal solution to an $n^{1-\epsilon}$ factor for any $\epsilon>0$, with $n$ denoting the number of banks. Furthermore, we show that this situation is rather difficult to avoid from a financial regulator's perspective: the same hardness results also hold if we apply strong restrictions on the weights of the debts, the structure of the network, or the amount of funds that banks must possess. However, if we restrict both the network structure and the amount of funds simultaneously, then the solution becomes unique, and it can be found efficiently.

==> and_alter.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (90pt,0pt) -- (152.5pt,0pt);
	\draw[very thick, brown, arrows=-latex] (0pt,2pt) -- (82.5pt,2pt);
	\draw[very thick, brown, densely dotted] (30pt,3pt) -- (30pt,35pt);
	\draw[very thick, brown, arrows=-latex] (0pt,-2pt) -- (82.5pt,-2pt);
	\draw[very thick, brown, densely dotted] (60pt,-1pt) -- (60pt,35pt);
	\draw[thick, arrows=-stealth] (30pt,70pt) -- (30pt,50pt);
	\draw[thick, arrows=-stealth] (60pt,70pt) -- (60pt,50pt);
	\draw[thick, arrows=-stealth] (90pt,0pt) -- (90pt,-20pt);
	
	\node[anchor=center] at (45pt,-9pt) {\footnotesize $1$};
	\node[anchor=center] at (45pt,9pt) {\footnotesize $1$};
	\node[anchor=center] at (125pt,-7pt) {\footnotesize $2$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (160pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (30pt,70pt) circle (1.6ex);
	\draw[black, fill=white] (60pt,70pt) circle (1.6ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $s$};
	\node[anchor=center] at (90pt,0pt) {\normalsize $w_0$};
	\node[anchor=center] at (160pt,0pt) {\normalsize $t$};
	\node[anchor=center] at (30pt,70pt) {\normalsize $u$};
	\node[anchor=center] at (60pt,70pt) {\normalsize $v$};
	
	\draw [fill=white] (25pt,49pt) rectangle (35pt,39pt);
	\draw [fill=white] (55pt,49pt) rectangle (65pt,39pt);
	\node[anchor=center] at (30pt,45pt) {\small $\boldsymbol{\neg}$};
	\node[anchor=center] at (60pt,45pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (30pt,35pt) circle (1.6ex);
	\draw[black, fill=white] (60pt,35pt) circle (1.6ex);
	%\node[anchor=center] at (30pt,35pt) {\normalsize $v'_1$};
	%\node[anchor=center] at (60pt,35pt) {\normalsize $v'_2$};
	
	\draw [fill=white] (73pt,-22pt) rectangle (107pt,-33pt);
	\node[anchor=center] at (90pt,-27pt) {\scriptsize \textbf{0.7/0.8}};
	\draw[black, fill=white] (90pt,-37pt) circle (1.6ex);
	\node[anchor=center] at (90pt,-37pt) {\normalsize $w$};
	
	\draw [fill=white] (4pt,-4pt) rectangle (13pt,-11pt);
	\node[anchor=center] at (8.5pt,-7.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (164.5pt,-3pt) rectangle (170.5pt,-12pt);
	\node[anchor=center] at (167.5pt,-7.5pt) {\footnotesize $0$};
	\draw [fill=white] (94.5pt,-3pt) rectangle (100.5pt,-12pt);
	\node[anchor=center] at (97.5pt,-7.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> branch.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (50pt,25pt) -- (95pt,2.5pt);
	\draw[very thick, blue, arrows=-latex] (50pt,-25pt) -- (95pt,-2.5pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (45pt,22.5pt);
	\draw[very thick, brown, densely dotted] (25pt,12.5pt) -- (50pt,-25pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (45pt,-22.5pt);
	\draw[very thick, brown, densely dotted] (25pt,-12.5pt) -- (50pt,25pt);
	
	\node[anchor=center] at (22pt,18.8pt) {\small $\delta_x$};
	\node[anchor=center] at (22pt,-17.8pt) {\small $\delta_y$};
	\node[anchor=center] at (78pt,17.7pt) {\small $1$};
	\node[anchor=center] at (78pt,-17.7pt) {\small $1$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (50pt,25pt) circle (1.6ex);
	\draw[black, fill=white] (50pt,-25pt) circle (1.6ex);
	\draw[black, fill=white] (100pt,0pt) circle (1.6ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $s$};
	\node[anchor=center] at (50pt,25pt) {\normalsize $x$};
	\node[anchor=center] at (50pt,-25pt) {\normalsize $y$};
	\node[anchor=center] at (100pt,0pt) {\normalsize $t$};
	
	\draw [fill=white] (4pt,-3pt) rectangle (13pt,-10pt);
	\node[anchor=center] at (8.5pt,-6.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (104.5pt,-2pt) rectangle (110.5pt,-11pt);
	\node[anchor=center] at (107.5pt,-6.5pt) {\footnotesize $0$};
	\draw [fill=white] (54.5pt,23pt) rectangle (60.5pt,14pt);
	\node[anchor=center] at (57.5pt,18.5pt) {\footnotesize $0$};
	\draw [fill=white] (54.5pt,-27pt) rectangle (60.5pt,-36pt);
	\node[anchor=center] at (57.5pt,-31.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> cycle.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	%\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (10pt,-10pt) -- (60pt,-10pt) -- (64.5pt,-5.5pt);
	%\draw[very thick, blue, arrows=-latex] (70pt,0pt) -- (60pt,10pt) -- (10pt,10pt) -- (5.5pt,5.5pt);
	
	\draw[very thick, blue, arrows=-latex] (0pt,-3pt) -- (64pt,-3pt);
	\draw[very thick, blue, arrows=-latex] (70pt,3pt) -- (6pt,3pt);
	
	\node[anchor=center] at (35pt,-9pt) {\footnotesize $1$};
	\node[anchor=center] at (35pt,9pt) {\footnotesize $1$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (70pt,0pt) circle (1.6ex);
	
	\node[anchor=center] at (0.5pt,-0.5pt) {\normalsize $v_1$};
	\node[anchor=center] at (70.5pt,-0.5pt) {\normalsize $v_2$};
	
	\draw [fill=white] (1.5pt,-4pt) rectangle (7.5pt,-13pt);
	\node[anchor=center] at (4.5pt,-8.5pt) {\footnotesize $0$};
	\draw [fill=white] (71.5pt,-4pt) rectangle (77.5pt,-13pt);
	\node[anchor=center] at (74.5pt,-8.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> cycleBranch.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[thick, arrows=-stealth] (80pt,85pt) -- (80pt,65pt);
	\draw[thick, arrows=-stealth] (-30pt,85pt) -- (-30pt,65pt);
	\draw[very thick, blue, arrows=-latex] (-2pt,140pt) -- (-2pt,174pt);
	\draw[very thick, blue, arrows=-latex] (2pt,180pt) -- (2pt,146pt);
	
	\draw[thick] (30pt,85pt) -- (30pt,35pt) -- (55pt,35pt);
	\draw[thick, arrows=-stealth] (80pt,50pt) -- (80pt,35pt) -- (55pt,35pt) -- (55pt,21pt);
	
	\node[anchor=center] at (-6pt,160pt) {\scriptsize $1$};
	\node[anchor=center] at (6pt,160pt) {\scriptsize $1$};
	
	\draw[thick, arrows=-stealth] (0pt,140pt) -- (0pt,120pt) -- (80pt,120pt)  -- (80pt,105pt);
	\draw [fill=white] (64pt,105pt) rectangle (96pt,83pt);
	\node[anchor=center] at (80pt,96pt) {\scriptsize $\boldsymbol{\frac{2}{3}\,/\,\frac{5}{6}}$};
	\draw[black, fill=white] (80pt,85pt) circle (1.6ex);
	\node[anchor=center] at (80.5pt,84.5pt) {\normalsize $w_2$};
	
	\draw[thick, arrows=-stealth] (30pt,120pt)  -- (30pt,105pt);
	\draw [fill=white] (14pt,105pt) rectangle (46pt,83pt);
	\node[anchor=center] at (30pt,96pt) {\scriptsize $\boldsymbol{\frac{1}{6}\,/\,\frac{1}{3}}$};
	\draw[black, fill=white] (30pt,85pt) circle (1.6ex);
	\node[anchor=center] at (30.5pt,84.5pt) {\normalsize $w_1$};
	
	\draw [fill=white] (75pt,64pt) rectangle (85pt,52pt);
	\node[anchor=center] at (80pt,60pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (80pt,50pt) circle (1.6ex);
	
	\draw[thick, arrows=-stealth] (0pt,140pt) -- (0pt,120pt) -- (-80pt,120pt)  -- (-80pt,105pt);
	\draw [fill=white] (-64pt,105pt) rectangle (-96pt,83pt);
	\node[anchor=center] at (-80pt,96pt) {\scriptsize $\boldsymbol{\frac{1}{3}\,/\,\frac{1}{2}}$};
	\draw[black, fill=white] (-80pt,85pt) circle (1.6ex);
	\node[anchor=center] at (-80pt,85pt) {\normalsize $x$};
	
	\draw[thick, arrows=-stealth] (-30pt,120pt)  -- (-30pt,105pt);
	\draw [fill=white] (-14pt,105pt) rectangle (-46pt,83pt);
	\node[anchor=center] at (-30pt,96pt) {\scriptsize $\boldsymbol{\frac{1}{2}\,/\,\frac{2}{3}}$};
	\draw[black, fill=white] (-30pt,85pt) circle (1.6ex);
	
	\draw [fill=white] (-25pt,64pt) rectangle (-35pt,52pt);
	\node[anchor=center] at (-30pt,60pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (-30pt,50pt) circle (1.6ex);
	\node[anchor=center] at (-30pt,50pt) {\normalsize $y$};
	
	\draw [fill=white] (50pt,20pt) rectangle (60pt,9pt);
	\node[anchor=center] at (55pt,16pt) {\footnotesize $\boldsymbol{\wedge}$};
	\draw[black, fill=white] (55pt,5pt) circle (1.6ex);
	
	\draw[very thick, gray, arrows=-latex] (30pt,5pt) -- (56pt,5pt);
	\draw[thick, gray] (27pt,13pt) -- (30pt,13pt) -- (30pt,-3pt) -- (27pt,-3pt);
	\node[anchor=center] at (0pt,9.5pt) {\scriptsize \textit{reference node}};
	\node[anchor=center] at (0pt,0.5pt) {\scriptsize \textit{for penalties}};

	\draw[black, fill=white] (0pt,140pt) circle (1.6ex);
	\node[anchor=center] at (0pt,139.5pt) {\small $v_0$};
	\draw[black, fill=white] (0pt,180pt) circle (1.6ex);
	\node[anchor=center] at (0pt,180pt) {\small $v_0'$};
	
	\draw [fill=white] (4.5pt,138pt) rectangle (10.5pt,129pt);
	\node[anchor=center] at (7.5pt,133.5pt) {\footnotesize $0$};
	\draw [fill=white] (4.5pt,178pt) rectangle (10.5pt,169pt);
	\node[anchor=center] at (7.5pt,173.5pt) {\footnotesize $0$};	
	
	
\end{tikzpicture}

==> dependency.tikz <==
%\definecolor{dgray}{gray}{0.25}
\definecolor{dgreen}{RGB}{0,64,0}
\definecolor{dred}{RGB}{196,0,0}

\begin{tikzpicture}

	\draw[ultra thick, gray, arrows=-angle 60] (5pt,80pt) -- (5pt,60pt);
	\draw[ultra thick, gray, arrows=-angle 60] (125pt,80pt) -- (125pt,60pt);
	\draw[ultra thick, gray, arrows=-angle 60] (245pt,80pt) -- (245pt,60pt);
	
	\draw[very thick, dgreen, arrows=-latex] (-20pt,0pt) -- (23pt,0pt);
	\draw[very thick, dgreen, arrows=-latex] (100pt,0pt) -- (143pt,0pt);
	\draw[very thick, dgreen, arrows=-latex] (220pt,0pt) -- (263pt,0pt);
	
	\draw[very thick, blue, arrows=-latex] (-20pt,100pt) -- (23pt,100pt);
	\draw[very thick, brown, arrows=-latex] (100pt,100pt) -- (143pt,100pt);
	\draw[very thick, brown, arrows=-latex] (220pt,100pt) -- (263pt,100pt);
	\draw[very thick, brown, densely dotted] (125pt,143pt) -- (125pt,100pt);
	\draw[very thick, brown, densely dotted] (245pt,143pt) -- (245pt,100pt);
	
	\draw[very thick, blue, arrows=-latex] (245pt,143pt) -- (267pt,106pt);
	\draw[very thick, dgreen, arrows=-latex] (245pt,43pt) -- (267pt,6pt);
	\draw[very thick, dred, arrows=-{open triangle 45[length=1mm, width=0.5mm]}] (125pt,43pt) -- (147pt,6pt);

	\draw[very thick, dgreen, arrows=-latex] (245pt,43pt) -- (223pt,6pt);
	\draw[very thick, dgreen, arrows=-latex] (125pt,43pt) -- (103pt,6pt);
	
	\node[anchor=center] at (245pt,94pt) {\footnotesize $\delta_0$};
	\node[anchor=center] at (272pt,127pt) {\footnotesize $\delta \geq \delta_0$};
	
	\draw[black, fill=white] (-20pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (30pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (100pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (150pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (125pt,43pt) circle (1.6ex);
	\draw[black, fill=white] (220pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (270pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (245pt,43pt) circle (1.6ex);
	
	\draw[black, fill=white] (-20pt,100pt) circle (1.5ex);
	\draw[black, fill=white] (30pt,100pt) circle (1.5ex);
	\draw[black, fill=white] (100pt,100pt) circle (1.5ex);
	\draw[black, fill=white] (150pt,100pt) circle (1.5ex);
	\draw[black, fill=white] (125pt,143pt) circle (1.5ex);
	\draw[black, fill=white] (220pt,100pt) circle (1.5ex);
	\draw[black, fill=white] (270pt,100pt) circle (1.5ex);
	\draw[black, fill=white] (245pt,143pt) circle (1.5ex);
	
	\node[anchor=center] at (-20pt,0pt) {\normalsize $u$};
	\node[anchor=center] at (30pt,0pt) {\normalsize $v$};
	\node[anchor=center] at (100pt,0pt) {\normalsize $u$};
	\node[anchor=center] at (150pt,0pt) {\normalsize $v$};
	\node[anchor=center] at (220pt,0pt) {\normalsize $u$};
	\node[anchor=center] at (270pt,0pt) {\normalsize $v$};
	\node[anchor=center] at (125pt,43pt) {\normalsize $w$};
	\node[anchor=center] at (245pt,43pt) {\normalsize $w$};
	
	\node[anchor=center] at (-20pt,100pt) {\normalsize $u$};
	\node[anchor=center] at (30pt,100pt) {\normalsize $v$};
	\node[anchor=center] at (100pt,100pt) {\normalsize $u$};
	\node[anchor=center] at (150pt,100pt) {\normalsize $v$};
	\node[anchor=center] at (220pt,100pt) {\normalsize $u$};
	\node[anchor=center] at (270pt,100pt) {\normalsize $v$};
	\node[anchor=center] at (125pt,143pt) {\normalsize $w$};
	\node[anchor=center] at (245pt,143pt) {\normalsize $w$};
	
	
\end{tikzpicture}

==> diffOpt.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[dashed] (-5pt,220pt) -- (438pt,220pt);
	\draw[dashed] (220pt,352pt) -- (220pt,60pt);
	
	%--------

	\draw[thick, gray] (70pt,286pt) -- (103pt,286pt);
	\draw[thick, gray] (105pt,286pt) -- (107pt,286pt);
	\draw[thick, gray] (109pt,286pt) -- (112pt,286pt) -- (112pt,346pt);
	\draw[thick, gray, arrows=-stealth] (70pt,346pt) -- (185pt,346pt);
	\draw [fill=white] (185pt,350pt) rectangle (195pt,339pt);
	\node[anchor=center] at (190pt,346pt) {\footnotesize $\boldsymbol{\wedge}$};
	\draw[black, fill=white] (190pt,335pt) circle (1.6ex);
	\node[anchor=center] at (190.5pt,334.5pt) {\normalsize $u_1$};
	
	\draw[thick, gray] (70pt,256pt) -- (107pt,256pt);
	\draw[thick, gray] (109pt,256pt) -- (116pt,256pt) -- (116pt,315pt) -- (140pt,315pt);
	\draw[thick, gray] (70pt,344pt) -- (111pt,344pt);
	\draw[thick, gray, arrows=-stealth] (113pt,344pt) -- (140pt,344pt) -- (140pt,315pt)  -- (185pt,315pt);
	\draw [fill=white] (185pt,319pt) rectangle (195pt,308pt);
	\node[anchor=center] at (190pt,315pt) {\footnotesize $\boldsymbol{\wedge}$};
	\draw[black, fill=white] (190pt,304pt) circle (1.6ex);
	\node[anchor=center] at (190.5pt,303.5pt) {\normalsize $u_2$};
	
	\draw[thick, gray] (70pt,314pt) -- (104pt,314pt) -- (104pt,284pt);
	\draw[thick, gray] (70pt,284pt) -- (107pt,284pt);
	\draw[thick, gray] (109pt,284pt) -- (115pt,284pt);
	\draw[thick, gray, arrows=-stealth] (117pt,284pt) -- (185pt,284pt);
	\draw [fill=white] (185pt,288pt) rectangle (195pt,277pt);
	\node[anchor=center] at (190pt,284pt) {\footnotesize $\boldsymbol{\wedge}$};
	\draw[black, fill=white] (190pt,273pt) circle (1.6ex);
	\node[anchor=center] at (190.5pt,272.5pt) {\normalsize $u_3$};
	
	\draw[thick, gray] (70pt,316pt) -- (108pt,316pt) -- (108pt,254pt);
	\draw[thick, gray, arrows=-stealth] (70pt,254pt) -- (185pt,254pt);
	\draw [fill=white] (185pt,258pt) rectangle (195pt,247pt);
	\node[anchor=center] at (190pt,254pt) {\footnotesize $\boldsymbol{\wedge}$};
	\draw[black, fill=white] (190pt,243pt) circle (1.6ex);
	\node[anchor=center] at (190.5pt,242.5pt) {\normalsize $u_4$};
	
	\draw[very thick, blue, arrows=-latex] (70pt,345pt) -- (100pt,330pt) -- (120pt,330pt) -- (120pt,300pt) -- (134pt,300pt);
	\draw[very thick, blue] (70pt,315pt) -- (100pt,330pt);
	\draw[very thick, blue] (70pt,285pt) -- (100pt,270pt) -- (120pt,270pt) -- (120pt,300pt);
	\draw[very thick, blue] (70pt,255pt) -- (100pt,270pt);
	\draw[very thick, brown] (0pt,300pt) -- (20pt,300pt) -- (20pt,330pt) -- (40pt,330pt);
	\draw[very thick, brown] (20pt,300pt) -- (20pt,270pt) -- (40pt,270pt);
	\draw[very thick, brown, arrows=-latex] (40pt,330pt) -- (65pt,343pt);
	\draw[very thick, brown, arrows=-latex] (40pt,330pt) -- (65pt,317pt);
	\draw[very thick, brown, arrows=-latex] (40pt,270pt) -- (65pt,283pt);
	\draw[very thick, brown, arrows=-latex] (40pt,270pt) -- (65pt,257pt);
	\draw[very thick, brown, densely dotted] (70pt,315pt) -- (55pt,337.5pt);
	\draw[very thick, brown, densely dotted] (70pt,345pt) -- (55pt,322.5pt);
	\draw[very thick, brown, densely dotted] (70pt,255pt) -- (55pt,277.5pt);
	\draw[very thick, brown, densely dotted] (70pt,285pt) -- (55pt,262.5pt);
	
	\node[anchor=center] at (49pt,340pt) {\scriptsize $2$};
	\node[anchor=center] at (49pt,320pt) {\scriptsize $1$};
	\node[anchor=center] at (49pt,280pt) {\scriptsize $2$};
	\node[anchor=center] at (49pt,260pt) {\scriptsize $1$};
	\node[anchor=center] at (91pt,340pt) {\scriptsize $1$};
	\node[anchor=center] at (91pt,320pt) {\scriptsize $1$};
	\node[anchor=center] at (91pt,280pt) {\scriptsize $1$};
	\node[anchor=center] at (91pt,260pt) {\scriptsize $1$};
	
	\draw[black, fill=white] (0pt,300pt) circle (1.5ex);
	\draw[black, fill=white] (70pt,345pt) circle (1.5ex);
	\draw[black, fill=white] (70pt,315pt) circle (1.5ex);
	\draw[black, fill=white] (70pt,285pt) circle (1.5ex);
	\draw[black, fill=white] (70pt,255pt) circle (1.5ex);
	\draw[black, fill=white] (140pt,300pt) circle (1.5ex);
	
	\node[anchor=center] at (0pt,300pt) {\normalsize $s$};
	\node[anchor=center] at (140pt,300pt) {\normalsize $t$};
	
	\draw [fill=white] (4pt,297pt) rectangle (13pt,290pt);
	\node[anchor=center] at (8.5pt,293.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (144.5pt,298pt) rectangle (150.5pt,289pt);
	\node[anchor=center] at (147.5pt,293.5pt) {\footnotesize $0$};
	\draw [fill=white] (74.5pt,343pt) rectangle (80.5pt,334pt);
	\node[anchor=center] at (77.5pt,338.5pt) {\footnotesize $0$};
	\draw [fill=white] (74.5pt,313pt) rectangle (80.5pt,303pt);
	\node[anchor=center] at (77.5pt,308.5pt) {\footnotesize $0$};
	\draw [fill=white] (74.5pt,283pt) rectangle (80.5pt,274pt);
	\node[anchor=center] at (77.5pt,278.5pt) {\footnotesize $0$};
	\draw [fill=white] (74.5pt,253pt) rectangle (80.5pt,243pt);
	\node[anchor=center] at (77.5pt,248.5pt) {\footnotesize $0$};
	
	%--------
	
	\draw [gray, dashed, thick] (324pt,323pt) rectangle (356pt,236pt);
	\draw [gray, thick] (300pt,280pt) -- (324pt,280pt);
	\draw [gray, thick] (297pt,291pt) -- (300pt,291pt) -- (300pt,269pt) -- (297pt,269pt);
	\node[anchor=center] at (268pt,285pt) {\footnotesize set $W_1$ of};
	\node[anchor=center] at (268pt,275pt) {\footnotesize $\Theta(\sqrt{n})$ nodes};
	
	\draw[very thick, brown, arrows=-latex] (340pt,310pt) -- (404pt,283pt);
	\draw[very thick, brown, arrows=-latex] (340pt,290pt) -- (403.6pt,281pt);
	\draw[very thick, brown, arrows=-latex] (340pt,250pt) -- (404pt,277pt);
	\draw[very thick, brown, densely dotted] (371pt,340pt) -- (371pt,296pt);
	\draw[very thick, brown, densely dotted] (375pt,340pt) -- (375pt,285pt);
	\draw[very thick, brown, densely dotted] (379pt,340pt) -- (379pt,266pt);
	
	\node[anchor=center] at (367pt,294pt) {\scriptsize $1$};
	\node[anchor=center] at (371pt,281pt) {\scriptsize $1$};
	\node[anchor=center] at (378pt,261pt) {\scriptsize $1$};
	
	\draw[black, fill=white] (340pt,310pt) circle (1.5ex);
	\draw[black, fill=white] (340pt,290pt) circle (1.5ex);
	\node[anchor=center] at (340pt,268pt) {\normalsize $...$};
	\draw[black, fill=white] (340pt,250pt) circle (1.5ex);
	
	\draw[black, fill=white] (410pt,280pt) circle (1.5ex);
	\node[anchor=center] at (410pt,280pt) {\normalsize $t$};
	\draw[black, fill=white] (375pt,340pt) circle (1.5ex);
	\node[anchor=center] at (375.5pt,339.5pt) {\normalsize $u_1$};
	
	\draw [fill=white] (344.5pt,308pt) rectangle (350.5pt,299pt);
	\node[anchor=center] at (347.5pt,303.5pt) {\footnotesize $0$};
	\draw [fill=white] (344.5pt,288pt) rectangle (350.5pt,279pt);
	\node[anchor=center] at (347.5pt,283.5pt) {\footnotesize $0$};
	\draw [fill=white] (344.5pt,248pt) rectangle (350.5pt,239pt);
	\node[anchor=center] at (347.5pt,243.5pt) {\footnotesize $0$};
	\draw [fill=white] (414.5pt,278pt) rectangle (420.5pt,269pt);
	\node[anchor=center] at (417.5pt,273.5pt) {\footnotesize $0$};
	
	%--------
	
	\draw[thick, arrows=-stealth] (65pt,195pt) -- (65pt,174pt);	
	\draw [gray, dashed, thick] (84pt,158pt) rectangle (116pt,71pt);
	\draw [gray, thick] (140pt,115pt) -- (116pt,115pt);
	\draw [gray, thick] (143pt,126pt) -- (140pt,126pt) -- (140pt,104pt) -- (143pt,104pt);
	\node[anchor=center] at (169pt,120pt) {\footnotesize set $W_2$ of};
	\node[anchor=center] at (169pt,110pt) {\footnotesize $\Theta(n)$ nodes};
	
	\draw[very thick, brown, arrows=-latex] (30pt,115pt) -- (95pt,143pt);
	\draw[very thick, brown, arrows=-latex] (30pt,115pt) -- (94.5pt,124pt);
	\draw[very thick, brown, arrows=-latex] (30pt,115pt) -- (95pt,87pt);
	\draw[very thick, brown, densely dotted] (69pt,160pt) -- (69pt,132pt);
	\draw[very thick, brown, densely dotted] (65pt,160pt) -- (65pt,120pt);
	\draw[very thick, brown, densely dotted] (61pt,160pt) -- (61pt,101pt);
	
	\node[anchor=center] at (73.5pt,128.5pt) {\scriptsize $1$};
	\node[anchor=center] at (69pt,116pt) {\scriptsize $1$};
	\node[anchor=center] at (62pt,96pt) {\scriptsize $1$};
	
	\draw[black, fill=white] (100pt,145pt) circle (1.5ex);
	\draw[black, fill=white] (100pt,125pt) circle (1.5ex);
	\node[anchor=center] at (100pt,103pt) {\normalsize $...$};
	\draw[black, fill=white] (100pt,85pt) circle (1.5ex);
	
	\draw[black, fill=white] (30pt,115pt) circle (1.5ex);
	\node[anchor=center] at (30pt,115pt) {\normalsize $s$};
	\draw[black, fill=white] (65pt,195pt) circle (1.5ex);
	\node[anchor=center] at (65.5pt,194.5pt) {\normalsize $u_2$};
	
	\draw [fill=white] (60pt,174pt) rectangle (70pt,164pt);
	\node[anchor=center] at (65pt,170pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (65pt,160pt) circle (1.6ex);
	
	\draw [fill=white] (104.5pt,143pt) rectangle (110.5pt,134pt);
	\node[anchor=center] at (107.5pt,138.5pt) {\footnotesize $0$};
	\draw [fill=white] (104.5pt,123pt) rectangle (110.5pt,114pt);
	\node[anchor=center] at (107.5pt,118.5pt) {\footnotesize $0$};
	\draw [fill=white] (104.5pt,83pt) rectangle (110.5pt,74pt);
	\node[anchor=center] at (107.5pt,78.5pt) {\footnotesize $0$};
	\draw [fill=white] (34pt,112pt) rectangle (43pt,105pt);
	\node[anchor=center] at (38.5pt,108.5pt) {\scriptsize $\infty$};
	
	%--------
	
	\draw[thick, arrows=-stealth] (320pt,80pt) -- (335pt,80pt) -- (335pt,90pt) -- (345pt,90pt);	

	\draw[very thick, brown, arrows=-latex] (260pt,142pt) -- (404pt,142pt);
	\draw[very thick, brown, arrows=-latex] (260pt,138pt) -- (404pt,138pt);
	\draw[very thick, brown, arrows=-latex] (300pt,160pt) -- (390pt,160pt) -- (405pt,145pt);
	\draw[very thick, brown, arrows=-latex] (300pt,120pt) -- (390pt,120pt) -- (405pt,135pt);
	\draw[very thick, brown, densely dotted] (333pt,195pt) -- (333pt,160pt);
	\draw[very thick, brown, densely dotted] (337pt,195pt) -- (337pt,142pt);
	\draw[very thick, brown, densely dotted] (320pt,80pt) -- (320pt,120pt);
	\draw[very thick, brown, densely dotted] (350pt,80pt) -- (370pt,80pt) -- (370pt,138pt);
	
	\node[anchor=center] at (352pt,147.5pt) {\scriptsize $h^2$};
	\node[anchor=center] at (365pt,165pt) {\scriptsize $h^2$};
	\node[anchor=center] at (322pt,133pt) {\scriptsize $h^3$};
	\node[anchor=center] at (338pt,115pt) {\scriptsize $h$};
	
	\draw[black, fill=white] (260pt,140pt) circle (1.5ex);
	\node[anchor=center] at (260pt,140pt) {\normalsize $s$};
	\draw[black, fill=white] (410pt,140pt) circle (1.5ex);
	\node[anchor=center] at (410pt,140pt) {\normalsize $t$};
	\draw[black, fill=white] (300pt,160pt) circle (1.5ex);
	\node[anchor=center] at (300.5pt,159.5pt) {\normalsize $w_3$};
	\draw[black, fill=white] (300pt,120pt) circle (1.5ex);
	\node[anchor=center] at (300.5pt,119.5pt) {\normalsize $w_4$};
	\draw[black, fill=white] (335pt,195pt) circle (1.5ex);
	\node[anchor=center] at (335.5pt,194.5pt) {\normalsize $u_3$};
	\draw[black, fill=white] (320pt,80pt) circle (1.5ex);
	\node[anchor=center] at (320.5pt,79.5pt) {\normalsize $u_4$};
	
	\draw [fill=white] (345pt,94pt) rectangle (355pt,84pt);
	\node[anchor=center] at (350pt,90pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (350pt,80pt) circle (1.6ex);
	
	\draw [fill=white] (301.5pt,155pt) rectangle (307.5pt,146pt);
	\node[anchor=center] at (304.5pt,150.5pt) {\footnotesize $0$};
	\draw [fill=white] (301.5pt,115pt) rectangle (307.5pt,106pt);
	\node[anchor=center] at (304.5pt,110.5pt) {\footnotesize $0$};
	\draw [fill=white] (264pt,137pt) rectangle (273pt,130pt);
	\node[anchor=center] at (268.5pt,133.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (414.5pt,138pt) rectangle (420.5pt,129pt);
	\node[anchor=center] at (417.5pt,133.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> example.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (72pt,0pt);
	\draw[very thick, blue, arrows=-latex] (0pt,0pt) -- (36pt,62.1pt);
	\draw[very thick, brown, arrows=-latex] (40pt,69pt) -- (76pt,6.9pt);
	\draw[very thick, brown, densely dotted] (60pt,34.5pt) -- (0pt,0pt);
	
	\node[anchor=center] at (40pt,-7pt) {\small $2$};
	\node[anchor=center] at (15pt,37pt) {\small $2$};
	\node[anchor=center] at (65pt,37pt) {\small $2$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (80pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (40pt,69pt) circle (1.6ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $u$};
	\node[anchor=center] at (80pt,0pt) {\normalsize$v$};
	\node[anchor=center] at (40pt,69pt) {\normalsize $w$};
	
	\draw [fill=white] (4pt,-2pt) rectangle (10pt,-11pt);
	\node[anchor=center] at (7pt,-6.5pt) {\footnotesize $2$};
	\draw [fill=white] (84pt,-2pt) rectangle (90pt,-11pt);
	\node[anchor=center] at (87pt,-6.5pt) {\footnotesize $1$};
	\draw [fill=white] (44pt,67pt) rectangle (50pt,58pt);
	\node[anchor=center] at (47pt,62.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> mostRepr.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[thick, arrows=-stealth] (35pt,80pt) -- (35pt,45pt);
	
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (103pt,0pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (85pt,0pt) -- (85pt,80pt) -- (103pt,80pt);
	\draw[very thick, brown, densely dotted] (35pt,40pt) -- (35pt,0pt);
	
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (110pt,0pt) -- (142.6pt,4.8pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (110pt,0pt) -- (142.5pt,14.5pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (110pt,0pt) -- (142.6pt,-4.8pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (110pt,0pt) -- (142.5pt,-14.5pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,15pt) -- (169pt,2.6pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,5pt) -- (167.4pt,0.9pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,-5pt) -- (167.4pt,-0.9pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,-15pt) -- (169pt,-2.6pt);
	
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,83pt) -- (158pt,81pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,77pt) -- (158pt,79pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,70pt) -- (158pt,68pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,64pt) -- (158pt,66pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,95pt) -- (158pt,93pt);
	\draw[thick, blue, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (145pt,89pt) -- (158pt,91pt);
	\draw[thick, brown, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (110pt,80pt) -- (130pt,80pt) -- (143pt,83pt);
	\draw[thick, brown, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (130pt,80pt) -- (143pt,77pt);
	\draw[thick, brown, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (120pt,80pt) -- (120pt,67pt) -- (130pt,67pt) -- (143pt,70pt);
	\draw[thick, brown, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (130pt,67pt) -- (143pt,64pt);
	\draw[thick, brown, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (120pt,80pt) -- (120pt,92pt) -- (130pt,92pt) -- (143pt,95pt);
	\draw[thick, brown, arrows=-{Latex[length=1.3mm, width=0.9mm]}] (130pt,92pt) -- (143pt,89pt);
	\draw[thick, brown, densely dotted] (145pt,83pt) -- (137.5pt,78.5pt);
	\draw[thick, brown, densely dotted] (145pt,77pt) -- (137.5pt,81.5pt);
	\draw[thick, brown, densely dotted] (145pt,70pt) -- (137.5pt,65.5pt);
	\draw[thick, brown, densely dotted] (145pt,64pt) -- (137.5pt,68.5pt);
	\draw[thick, brown, densely dotted] (145pt,89pt) -- (137.5pt,93.5pt);
	\draw[thick, brown, densely dotted] (145pt,95pt) -- (137.5pt,90.5pt);
	
	\node[anchor=center] at (126pt,11pt) {\tiny $1$};
	\node[anchor=center] at (130pt,3pt) {\tiny $1$};
	\node[anchor=center] at (130pt,-3pt) {\tiny $1$};
	\node[anchor=center] at (126pt,-11pt) {\tiny $1$};
	
	\node[anchor=center] at (159pt,11pt) {\tiny $1$};
	\node[anchor=center] at (157pt,3pt) {\tiny $1$};
	\node[anchor=center] at (157pt,-3pt) {\tiny $1$};
	\node[anchor=center] at (159pt,-11pt) {\tiny $1$};
	
	\node[anchor=center] at (92pt,-5pt) {\scriptsize $\infty$};
	\node[anchor=center] at (92pt,85pt) {\scriptsize $\infty$};
	
	\draw [fill=white] (-2pt,110pt) rectangle (72pt,70pt);
	\node[anchor=center] at (35pt,96pt) {\scriptsize \textit{Base construction}};
	\draw[black, fill=white] (35pt,70pt) circle (1.6ex);
	\node[anchor=center] at (35.5pt,69.5pt) {\normalsize $v_I$};
	
	\draw (110pt,35pt) rectangle (180pt,-25pt);
	\node[anchor=center] at (145pt,27pt) {\scriptsize \textit{Control group}};
	\draw[black, fill=white] (145pt,15pt) circle (0.6ex);
	\draw[black, fill=white] (145pt,5pt) circle (0.6ex);
	\draw[black, fill=white] (145pt,-5pt) circle (0.6ex);
	\draw[black, fill=white] (145pt,-15pt) circle (0.6ex);
	\draw[black, fill=white] (170pt,0pt) circle (0.6ex);
	
	\draw [dashed, gray, thick] (135pt,21pt) rectangle (153pt,-21pt);
	\draw[gray, thick] (153pt,15pt) -- (186pt,15pt);
	\draw[gray, thick] (189pt,23pt) -- (186pt,23pt) -- (186pt,7pt) -- (189pt,7pt);
	\node[anchor=center] at (212pt,20pt) {\scriptsize $m^{1/\epsilon'}\!$ new};
	\node[anchor=center] at (212pt,11pt) {\scriptsize nodes};
	
	\draw (110pt,55pt) rectangle (180pt,115pt);
	\node[anchor=center] at (145pt,108pt) {\scriptsize \textit{Generating group}};
	\draw[black, fill=white] (145pt,83pt) circle (0.5ex);
	\draw[black, fill=white] (145pt,77pt) circle (0.5ex);
	\draw[black, fill=white] (160pt,80pt) circle (0.5ex);
	\draw[black, fill=white] (145pt,70pt) circle (0.5ex);
	\draw[black, fill=white] (145pt,64pt) circle (0.5ex);
	\draw[black, fill=white] (160pt,67pt) circle (0.5ex);
	\draw[black, fill=white] (145pt,89pt) circle (0.5ex);
	\draw[black, fill=white] (145pt,95pt) circle (0.5ex);
	\draw[black, fill=white] (160pt,92pt) circle (0.5ex);
	
	\draw [dashed, gray, thick] (125pt,100pt) rectangle (165pt,60pt);
	\draw[gray, thick] (165pt,95pt) -- (186pt,95pt);
	\draw[gray, thick] (189pt,106pt) -- (186pt,106pt) -- (186pt,84pt) -- (189pt,84pt);
	\node[anchor=center] at (212pt,103pt) {\scriptsize $N^2$ distinct};
	\node[anchor=center] at (212pt,94.5pt) {\scriptsize branching};
	\node[anchor=center] at (212pt,87pt) {\scriptsize gadgets};
	
	\draw [fill=white] (30pt,49pt) rectangle (40pt,37pt);
	\node[anchor=center] at (35pt,45pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (35pt,35pt) circle (1.6ex);
	%\node[anchor=center] at (35.5pt,34.5pt) {\normalsize $\overline{v_I}$};

	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\node[anchor=center] at (0pt,0pt) {\small $s$};
	\draw[black, fill=white] (110pt,0pt) circle (1.6ex);
	\node[anchor=center] at (110pt,-0.5pt) {\small $s_{_{\!}c}$};
	\draw[black, fill=white] (110pt,80pt) circle (1.6ex);
	\node[anchor=center] at (110pt,79.5pt) {\small $s_{_{\!}g}$};
	
	\draw [fill=white] (4pt,-3pt) rectangle (13pt,-10pt);
	\node[anchor=center] at (8.5pt,-6.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (113.5pt,-3pt) rectangle (119.5pt,-12pt);
	\node[anchor=center] at (116.5pt,-7.5pt) {\footnotesize $0$};
	\draw [fill=white] (113.5pt,77.5pt) rectangle (119.5pt,68.5pt);
	\node[anchor=center] at (116.5pt,73pt) {\footnotesize $0$};	
	
	
\end{tikzpicture}

==> not.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (70pt,0pt) -- (132.5pt,0pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (62.5pt,0pt);
	\draw[very thick, brown, densely dotted] (35pt,0pt) -- (35pt,50pt);
	
	\node[anchor=center] at (35pt,-7pt) {\footnotesize $1$};
	\node[anchor=center] at (105pt,-7pt) {\footnotesize $1$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (70pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (140pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (35pt,50pt) circle (1.6ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $s$};
	\node[anchor=center] at (70pt,0pt) {\normalsize $w$};
	\node[anchor=center] at (140pt,0pt) {\normalsize $t$};
	\node[anchor=center] at (35pt,50pt) {\normalsize $v$};
	
	\draw [fill=white] (4pt,-4pt) rectangle (13pt,-11pt);
	\node[anchor=center] at (8.5pt,-7.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (144.5pt,-3pt) rectangle (150.5pt,-12pt);
	\node[anchor=center] at (147.5pt,-7.5pt) {\footnotesize $0$};
	\draw [fill=white] (74.5pt,-3pt) rectangle (80.5pt,-12pt);
	\node[anchor=center] at (77.5pt,-7.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> notation.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}

	\draw[thick, arrows=-stealth] (0pt,120pt) -- (0pt,101pt);
	\draw[black, fill=white] (0pt,120pt) circle (1.6ex);
	\node[anchor=center] at (0pt,120pt) {\normalsize $v$};
	\draw [fill=white] (-15pt,100pt) rectangle (15pt,89pt);
	\node[anchor=center] at (0pt,95pt) {\footnotesize $\eta_1/ \, \eta_2$};
	\draw[black, fill=white] (0pt,85pt) circle (1.6ex);
	\node[anchor=center] at (0pt,85pt) {\normalsize $w$};
	\node[anchor=center] at (0pt,65pt) {\scriptsize Cutoff gadget};
	
	\draw[thick, arrows=-stealth] (60pt,120pt) -- (60pt,100pt);
	\draw[black, fill=white] (60pt,120pt) circle (1.6ex);
	\node[anchor=center] at (60pt,120pt) {\normalsize $v$};
	\draw [fill=white] (55pt,99pt) rectangle (65pt,89pt);
	\node[anchor=center] at (60pt,95pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (60pt,85pt) circle (1.6ex);
	\node[anchor=center] at (60pt,85pt) {\normalsize $w$};
	\node[anchor=center] at (60pt,65pt) {\footnotesize \textsc{not} \scriptsize gate};
	
	\draw[thick] (105pt,125pt) -- (105pt,112pt) -- (120pt,112pt);
	\draw[thick, arrows=-stealth] (135pt,125pt) -- (135pt,112pt) -- (120pt,112pt) -- (120pt,101pt);
	\draw[black, fill=white] (105pt,125pt) circle (1.6ex);
	\node[anchor=center] at (105pt,125pt) {\normalsize $u$};
	\draw[black, fill=white] (135pt,125pt) circle (1.6ex);
	\node[anchor=center] at (135pt,125pt) {\normalsize $v$};
	\draw [fill=white] (115pt,100pt) rectangle (125pt,89pt);
	\node[anchor=center] at (120pt,96pt) {\footnotesize $\boldsymbol{\vee}$};
	\draw[black, fill=white] (120pt,85pt) circle (1.6ex);
	\node[anchor=center] at (120pt,85pt) {\normalsize $w$};
	\node[anchor=center] at (120pt,65pt) {\footnotesize \textsc{or} \scriptsize gate};
	
	\draw[thick] (165pt,125pt) -- (165pt,112pt) -- (180pt,112pt);
	\draw[thick, arrows=-stealth] (195pt,125pt) -- (195pt,112pt) -- (180pt,112pt) -- (180pt,101pt);
	\draw[black, fill=white] (165pt,125pt) circle (1.6ex);
	\node[anchor=center] at (165pt,125pt) {\normalsize $u$};
	\draw[black, fill=white] (195pt,125pt) circle (1.6ex);
	\node[anchor=center] at (195pt,125pt) {\normalsize $v$};
	\draw [fill=white] (175pt,100pt) rectangle (185pt,89pt);
	\node[anchor=center] at (180pt,96pt) {\footnotesize $\boldsymbol{\wedge}$};
	\draw[black, fill=white] (180pt,85pt) circle (1.6ex);
	\node[anchor=center] at (180pt,85pt) {\normalsize $w$};
	\node[anchor=center] at (180pt,65pt) {\footnotesize \textsc{and} \scriptsize gate};
	
\end{tikzpicture}

==> or.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (90pt,0pt) -- (152.5pt,0pt);
	\draw[very thick, brown, arrows=-latex] (0pt,2pt) -- (82.5pt,2pt);
	\draw[very thick, brown, densely dotted] (30pt,3pt) -- (30pt,35pt);
	\draw[very thick, brown, arrows=-latex] (0pt,-2pt) -- (82.5pt,-2pt);
	\draw[very thick, brown, densely dotted] (60pt,-1pt) -- (60pt,35pt);
	\draw[thick, arrows=-stealth] (30pt,70pt) -- (30pt,50pt);
	\draw[thick, arrows=-stealth] (60pt,70pt) -- (60pt,50pt);
	
	\node[anchor=center] at (45pt,-9pt) {\footnotesize $1$};
	\node[anchor=center] at (45pt,9pt) {\footnotesize $1$};
	\node[anchor=center] at (125pt,-7pt) {\footnotesize $1$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (90pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (160pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (30pt,70pt) circle (1.6ex);
	\draw[black, fill=white] (60pt,70pt) circle (1.6ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $s$};
	\node[anchor=center] at (90pt,0pt) {\normalsize $w$};
	\node[anchor=center] at (160pt,0pt) {\normalsize $t$};
	\node[anchor=center] at (30pt,70pt) {\normalsize $u$};
	\node[anchor=center] at (60pt,70pt) {\normalsize $v$};
	
	\draw [fill=white] (25pt,49pt) rectangle (35pt,39pt);
	\draw [fill=white] (55pt,49pt) rectangle (65pt,39pt);
	\node[anchor=center] at (30pt,45pt) {\small $\boldsymbol{\neg}$};
	\node[anchor=center] at (60pt,45pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (30pt,35pt) circle (1.6ex);
	\draw[black, fill=white] (60pt,35pt) circle (1.6ex);
	%\node[anchor=center] at (30pt,35pt) {\normalsize $v'_1$};
	%\node[anchor=center] at (60pt,35pt) {\normalsize $v'_2$};
	
	\draw [fill=white] (4pt,-4pt) rectangle (13pt,-11pt);
	\node[anchor=center] at (8.5pt,-7.5pt) {\scriptsize $\infty$};
	\draw [fill=white] (164.5pt,-3pt) rectangle (170.5pt,-12pt);
	\node[anchor=center] at (167.5pt,-7.5pt) {\footnotesize $0$};
	\draw [fill=white] (94.5pt,-3pt) rectangle (100.5pt,-12pt);
	\node[anchor=center] at (97.5pt,-7.5pt) {\footnotesize $0$};
	
\end{tikzpicture}

==> subopt.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[thick, arrows=-stealth] (75pt,80pt) -- (75pt,50pt);
	\draw[very thick, blue, arrows=-latex] (-2pt,40pt) -- (-2pt,74pt);
	\draw[very thick, blue, arrows=-latex] (2pt,80pt) -- (2pt,46pt);
	
	\draw[very thick, brown, arrows=-latex] (0pt,2pt) -- (69pt,2pt);
	\draw[very thick, brown, arrows=-latex] (0pt,-2pt) -- (69pt,-2pt);
	\draw[very thick, brown, densely dotted] (0pt,40pt) -- (0pt,25pt) -- (35pt,25pt) -- (35pt,2pt);
	\draw[very thick, brown, densely dotted] (75pt,40pt) -- (75pt,25pt) -- (40pt,25pt) -- (40pt,-2pt);
	
	\draw[thick, brown, densely dotted] (0pt,40pt) -- (20pt,40pt) -- (20pt,120pt) -- (124.5pt,120pt)  -- (124.5pt,105pt);
	\draw[thick, brown, densely dotted] (121.5pt,120pt) -- (121.5pt,90pt);
	\draw[thick, brown, densely dotted] (118.5pt,120pt) -- (118.5pt,75pt);
	\draw[thick, brown, densely dotted] (115.5pt,120pt) -- (115.5pt,40pt);
	
	\node[anchor=center] at (-6pt,60pt) {\scriptsize $1$};
	\node[anchor=center] at (6pt,60pt) {\scriptsize $1$};
	\node[anchor=center] at (25pt,9pt) {\scriptsize $1$};
	\node[anchor=center] at (50pt,-9pt) {\scriptsize $1$};
	
	\draw [fill=white] (130pt,110pt) rectangle (160pt,100pt);
	\draw [fill=white] (130pt,95pt) rectangle (160pt,85pt);
	\draw [fill=white] (130pt,80pt) rectangle (160pt,70pt);
	\draw [fill=white] (130pt,45pt) rectangle (160pt,35pt);
	
	\draw[thick, brown, arrows=-latex] (75pt,105pt) -- (140pt,105pt);
	\draw[thick, brown, arrows=-latex] (75pt,90pt) -- (140pt,90pt);
	\draw[thick, brown, arrows=-latex] (75pt,75pt) -- (140pt,75pt);
	\draw[thick, brown, arrows=-latex] (75pt,40pt) -- (140pt,40pt);
	
	\draw [fill=white] (38pt,110pt) rectangle (111.5pt,70pt);
	\node[anchor=center] at (75pt,96pt) {\scriptsize \textit{Base construction}};
	\draw[black, fill=white] (75pt,70pt) circle (1.6ex);
	\node[anchor=center] at (75.5pt,69.5pt) {\normalsize $v_I$};
	
	\draw [fill=white] (70pt,54pt) rectangle (80pt,42pt);
	\node[anchor=center] at (75pt,50pt) {\small $\boldsymbol{\neg}$};
	\draw[black, fill=white] (75pt,40pt) circle (1.6ex);
	%\node[anchor=center] at (75.5pt,39.5pt) {$\overline{v_I}$};
	
	\draw[gray, thick] (128pt,23pt) -- (128pt,20pt) -- (162pt,20pt) -- (162pt,23pt);
	\draw[gray, thick] (145pt,20pt) -- (145pt,17pt);
	\node[anchor=center] at (145pt,11pt) {\scriptsize unhappy};
	\node[anchor=center] at (145pt,3pt) {\scriptsize penalty};
	\node[anchor=center] at (145pt,-5pt) {\scriptsize gadgets};

	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\node[anchor=center] at (0pt,-0.5pt) {\small $s_0$};
	\draw[black, fill=white] (75pt,0pt) circle (1.6ex);
	\node[anchor=center] at (75pt,0pt) {\small $w$};
	\draw[black, fill=white] (0pt,40pt) circle (1.6ex);
	\node[anchor=center] at (0pt,40pt) {\small $v_0$};
	\draw[black, fill=white] (0pt,80pt) circle (1.6ex);
	\node[anchor=center] at (0pt,80.5pt) {\small $v_0'$};
	
	\draw [fill=white] (3.5pt,-3pt) rectangle (9.5pt,-12pt);
	\node[anchor=center] at (6.5pt,-7.5pt) {\scriptsize $2$};
	\draw [fill=white] (78.5pt,-3pt) rectangle (84.5pt,-12pt);
	\node[anchor=center] at (81.5pt,-7.5pt) {\footnotesize $0$};
	\draw [fill=white] (4.5pt,38pt) rectangle (10.5pt,29pt);
	\node[anchor=center] at (7.5pt,33.5pt) {\footnotesize $0$};
	\draw [fill=white] (4.5pt,78pt) rectangle (10.5pt,69pt);
	\node[anchor=center] at (7.5pt,73.5pt) {\footnotesize $0$};	
	
	
\end{tikzpicture}

==> unhappy.tikz <==
%\definecolor{dgray}{gray}{0.25}

\begin{tikzpicture}
	
	\draw[very thick, blue, arrows=-latex] (80pt,40pt) -- (80pt,6pt);
	\draw[very thick, blue, arrows=-latex] (80pt,0pt) -- (125.5pt,36.5pt);
	\draw[very thick, brown, arrows=-latex] (0pt,0pt) -- (74pt,0pt);
	\draw[very thick, brown, densely dotted] (40pt,55pt) -- (40pt,0pt);
	\draw[very thick, brown, arrows=-latex] (80pt,40pt) -- (124pt,40pt);
	\draw[very thick, brown, densely dotted] (40pt,55pt) -- (105pt,55pt) -- (105pt,40pt);
	
	\node[anchor=center] at (76pt,20pt) {\footnotesize $b$};
	\node[anchor=center] at (107pt,15pt) {\footnotesize $b$};
	\node[anchor=center] at (40pt,-6pt) {\footnotesize $h$};
	\node[anchor=center] at (105pt,34pt) {\footnotesize $2$};
	
	\draw[black, fill=white] (0pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (80pt,0pt) circle (1.6ex);
	\draw[black, fill=white] (80pt,40pt) circle (1.6ex);
	\draw[black, fill=white] (40pt,55pt) circle (1.6ex);
	\draw[black, fill=white] (130pt,40pt) circle (1.6ex);
	
	\node[anchor=center] at (0pt,0pt) {\normalsize $v$};
	\node[anchor=center] at (80.5pt,0pt) {\normalsize $t_0$};
	\node[anchor=center] at (80pt,40pt) {\normalsize $u$};
	\node[anchor=center] at (40.5pt,54.5pt) {\normalsize $v_0$};
	\node[anchor=center] at (130.5pt,40pt) {\normalsize $t_0'$};
	
	\draw [fill=white] (82pt,37pt) rectangle (98pt,28pt);
	\node[anchor=center] at (90pt,32.5pt) {\scriptsize $b\!+\!1$};
	\draw [fill=white] (85pt,-2pt) rectangle (91pt,-11pt);
	\node[anchor=center] at (88pt,-6.5pt) {\footnotesize $1$};
	\draw [fill=white] (135pt,38pt) rectangle (141pt,29pt);
	\node[anchor=center] at (138pt,33.5pt) {\footnotesize $0$};
	
\end{tikzpicture}
